Simultaneous J-, H-, K- and L-band spectroscopic observations of galactic Be stars. I. IR atlas

It is already accepted that Be stars are surrounded by circumstellar envelopes, which are mostly compatible with a disc geometry in Keplerian rotation. We aim to obtain a more complete characterisation of the properties of the circumstellar environment of Be stars that helps to constrain the theoretical models of the Be phenomenon. We present near-infrared, medium-resolution spectra of a sample of galactic Be stars with different spectral subtypes and luminosity classes. We measure different parameters of the hydrogen recombination lines from the Paschen, Brackett, Pfund, and Humphreys series, and use them to diagnose physical conditions in the circumstellar environment. We analysed the equivalent-width (EW) ratio between Br$\alpha$ and Br$\gamma$ lines and different diagrams of flux ratios. We also identify lines from He I, C I, N I, O I, Na I, Mg I, Mg II, Si I, Fe I, and Fe II. Analysing the EW measurements of particular He I, Mg II, Fe I, Fe II and O I lines, we find that for some lines they correlate with the spectral type of the star. Particularly, the emission of the O I~$\lambda\,1.3168\,\mu$m line decreases towards the later spectral types. We present an atlas of 22 Be stars, that covers a wide infrared (IR) spectral range with quasi-simultaneous observations. From a detailed analysis, we define new complementary criteria to Mennickent's classification of Be stars according to their disc opacity. Some objects in our sample present compact thick envelopes, while in others the envelope is extended and optically thin. The correlation between the full widths at half maximum (FWHM) and the peak separation ($\Delta \mathrm{V}$) versus $V\,\sin\,i$ for the Br10, Br$\delta$, and Hu14 lines reveals that the broadening mechanism is rotational. The Ly$\beta$ fluorescence is a key mechanism to explain the intensity of the emission of Mg II and O I lines.

==> (inline-0) <==
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline      
          J-Band 
          & Pa$\beta$ &  18.66&  529.86& 310\\
          \hline
          H-Band
          & Br9 & 27.89 & 312.63  & 472 \\
          & Br10  & 14.82 & 173 & 604 \\
          & Br11  & 13.21 & 162.21  & 524 \\
          & Br12  & 11.96 & 153.98  & 507 \\
          & Br13  & 10.41 & 139.14  & 475 \\
          & Br14  & 11.77 & 167.43  & 587 \\
          & Br15  & 12.87 & 193.56  & 608 \\
          & Br16  & 10.41 & 157.97  & 622 \\
          & Br17  & 9.38  & 146.95  & 608 \\
          & Br18  & 7.09  & 115.71  & 562 \\
          & Br19  & 6.56  & 111.16  & 511 \\
          & Br20  & 5.31  & 92.45 & 509 \\
          & Br21  & 3.68  & 66.3  & 477 \\
          & Br22  & 2.09  & 39.02 & 393 \\
          & Br23  & 1.65  & 31.41 & 341 \\
          & Br24  & 0.92  & 18.03 & 341 \\
          \hline
          K-Band   
          & Pf17  & \multicolumn{3}{c}{em}         \\
          & Pf18  & 17.49&  78.78 & 448  \\
          & Pf19  & 9.52& 44.62 & 305  \\
          & Pf20  & 12.18&  57.09 & 560  \\
          & Pf21  & 9.21& 43.61 & 568  \\
          & Pf22  & 7.37& 35.7  & 476  \\
          & Pf23  & 5.90& 28.71 & 507  \\
          & Pf24  & 4.47& 22.05 & 423  \\
          & Pf25  & 3.31& 16.55 & 398  \\
          & Pf26  & 2.10& 10.81 & 376  \\
          & Pf27  & 1.32& 6.9 & 273  \\
          & Pf28  & 0.78& 4.12  & 188  \\
          & Pf29  & 0.60& 3.17  & 190  \\
          & Br$\gamma$  & 16.63&  103.25  & 332  \\
          & Br$\delta$  & 27.16&  234.27  & 544  \\
          \hline
          L-Band
          & Hu13  & \multicolumn{3}{c}{em}\\      
          & Br$\alpha$  & 61.20&  109.37& 272 \\
          & Hu14  & 27.10&  49.81&  424 \\
          & Hu15  & 28.62&  55.61&  510 \\
          & Hu16  & 27.22&  57.98&  547 \\
          & Hu17  & 23.33&  53.96&  540 \\
          & Pf$\gamma$  & 31.46&  73.30&  368 \\
          & Hu18  & 20.85&  50.91&  552 \\
          & Hu19  & 16.62&  42.98&  530 \\
          & Hu20  & 14.52&  38.57&  531 \\
          & Hu21  & 12.36&  33.87&  563 \\
          & Hu22  & 11.33&  31.89&  543 \\
          & Hu23  & 9.95& 29.03&  527 \\
          & Hu24  & 8.54& 25.58&  540 \\
          & Hu25  & 5.91& 18.07&  437 \\
          & Hu26  & 3.98& 12.42&  413 \\
          & Hu27  & 2.96& 9.35& 491 \\
          & Hu28  & 2.21& 7.11& 479 \\
          & Hu29  & 1.67& 5.41& $\cdots$  \\
          & Pf$\delta$  & 19.69&  73.90&  222 \\
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM &$\Delta V$\\  
          \hline      
          J-Band  
          & Pa$\beta$ & 10.12&  41.82&  357 & 212\\
          \hline
          H-Band  
          & Br10  & 6.2 & 9.7 & $\cdots$  & 257 \\
          & Br11  & 5.85  & 9.81  & $\cdots$  & 247 \\
          & Br12  & 5.93  & 10.11 & 455 & 251 \\
          & Br13  & 4.2 & 7.47  & 393 & 272 \\
          & Br14  & 5.54  & 10.37 & 500 & 288 \\
          & Br15  & 4.93  & 9.64  & 473 & 268 \\
          & Br16  & 4.68  & 9.63  & 495 & 293 \\
          & Br17  & 4.88  & 10.39 & 514 & 287 \\
          & Br18  & 4.6 & 10.21 & 491 & 274 \\
          & Br19  & 4 & 9.16  & 490 & 281 \\
          & Br20  & 3.55  & 8.4 & 474 & 274 \\
          & Br21  & 3.96  & 9.52  & 483 & 275 \\
          & Br22  & 2.63  & 6.41  & 480 & 276 \\
          & Br23  & 2.25  & 5.62  & 492 & 269 \\
          \hline
          K-Band   
          & Pf17  & 8.19  & 4.67  & $\cdots$  & 250 \\
          & Pf18  & 4.85  & 2.85  & $\cdots$  & 268 \\
          & Pf19  & 6.73  & 3.99  & $\cdots$  & 307 \\
          & Pf20  & 4.39  & 2.67  & $\cdots$  & 278 \\
          & Pf21  & 6.44  & 3.94  & $\cdots$  & $\cdots$  \\
          & Pf22  & 4.37  & 2.76  & $\cdots$  & $\cdots$  \\
          & Pf23  & 3.69  & 2.37  & $\cdots$  & $\cdots$  \\
          & Pf24  & 3.51  & 2.29  & $\cdots$  & $\cdots$  \\
          & Pf25  & 3.19  & 2.11  & $\cdots$  & $\cdots$  \\
          & Pf26  & 2.16  & 1.45  & $\cdots$  & $\cdots$  \\
          & Pf27-28 & \multicolumn{4}{c}{em}  \\            
          & Br$\gamma$  & 10.51 & 9.93  & 359 & 211\\ 
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM &$\Delta V$\\  
          \hline      
          J-Band  
          & Pa$\beta$ & 18.52&  39.71 & 191 &98\\
          \hline
          H-Band  
          & Br10  & 15.93&  12.55 & 290 & 116   \\
          & Br11  & 15.79&  13.06 & 310 & 117   \\
          & Br12  & 14.53&  13.13 & 310 & 112   \\
          & Br13  & 13.34&  12.73 & 316 & 144   \\
          & Br14  & 13.72&  13.52 & 339 & 137   \\
          & Br15  & 13.35&  13.49 & 338 & 127   \\
          & Br16  & 12.12&  12.86 & 335 & 106   \\
          & Br17  & 11.28&  12.32 & 345 & 115   \\
          & Br18  & 9.99& 11.19 & 340 & 101   \\
          & Br19  & 8.52& 9.82  & 340 & 113   \\
          & Br20  & 7.21& 8.51  & 336 & 114   \\
          & Br21  & 4.60& 5.71  & 286 & 124   \\
          & Br22  & 4.49& 5.55  & 308 & 111   \\
          & Br23  & 3.25& 4.14  & 295 & 161   \\
          & Br24  & 2.30& 2.99  & 266 & 133   \\
          & Br25  & 2.01& 2.64  & 285 & 140   \\
          & Br26  & 1.63& 2.15  & 286 & 134   \\
          & Br27  & 1.27& 1.71  & 297 & $\cdots$    \\
          & Br28-29 & \multicolumn{4}{c}{em}    \\          
          \hline
          K-Band   
          & Br$\gamma$& 20.90&  8.65  & 229 & 102\\
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline      
          J-Band  
          & Pa$\beta$ & 15.97&  343.01& 301\\
          \hline
          H-Band  
          & Br$_9$  & 21.98&  130.5 & 528 \\
          & Br10  & 11.17&  85.2  & 467 \\
          & Br11  & 9.92& 83.61 & 442 \\
          & Br12  & 9.35& 84.11 & 459 \\
          & Br13  & 8.14& 77.73 & 462 \\
          & Br14  & 8.78& 88.57 & 559 \\
          & Br15  & 11.07&  115.92  & 629 \\
          & Br16  & 7.08& 76.1  & 564 \\
          & Br17  & 6.56& 72.22 & 558 \\
          & Br18  & 5.70& 64.08 & 576 \\
          & Br19  & 4.86& 55.91 & 563 \\
          & Br20  & 4.27& 50.18 & 529 \\
          & Br21  & 2.88& 34.7  & 465 \\
          & Br22  & 1.80& 22.24 & 434 \\
          & Br23  & 1.27& 16.07 & 392 \\
          & Br24-26 & \multicolumn{3}{c}{em}\\      
          \hline
          K-Band   
          & Pf16-17 & \multicolumn{3}{c}{em}\\
          & Pf18  & 17.13&  38.64 & 463 \\
          & Pf19  & 8.72& 21.56 & 377 \\
          & Pf20  & 12.39&  30.06 & 600 \\
          & Pf21  & 7.56& 19.26 & 533 \\
          & Pf22  & 6.87& 18.19 & 483 \\
          & Pf23  & 5.12& 13.96 & 520 \\
          & Pf24  & 3.98& 11.15 & 426 \\
          & Pf25  & 3.04& 8.68  & 412 \\
          & Pf26  & 2.83& 8.26  & 622 \\
          & Pf27  & 0.87& 2.61  & $\cdots$  \\
          & Pf28  & 1.10& 3.28  & $\cdots$  \\
          & Pf29  & 0.71& 2.17  & $\cdots$  \\
          & Pf30-31 & \multicolumn{3}{c}{em}\\
          & Br$\gamma$  & 15.05&  62.45 & 321 \\
          & Br$\delta$  & 22.80&  123.95  & 508 \\
          & Pa$\alpha$  & 63.88&  338.67  & 279 \\
          \hline
          L-Band
          & Hu13  & \multicolumn{3}{c}{em}  \\    
          & Br$\alpha$  & 56.39&  33.13&  255 \\
          & Hu14  & 26.36&  16.36&  422 \\
          & Hu15  & 29.71&  18.91&  554 \\
          & Hu16  & 22.87&  16.09&  504 \\
          & Hu17  & 21.03&  15.27&  523 \\
          & Pf$\gamma$  & 29.11&  21.21&  362 \\
          & Hu18  & 18.55&  14.05&  489 \\
          & Hu19  & 16.04&  12.44&  586 \\
          & Hu20  & 12.99&  10.36&  550 \\
          & Hu21  & 12.49&  10.05&  613 \\
          & Hu22  & 10.31&  8.46& 552 \\
          & Hu23  & 8.60& 7.22& 515 \\
          & Hu24  & 5.21& 4.40& 320 \\
          & Hu25  & 6.31& 5.32& 434 \\
          & Hu26  & 2.52& 2.17& 324 \\
          & Pf$\delta$  & 25.98&  28.90&  295 \\
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline      
          J-Band  
          & Pa$\beta$ &27.52&  598.77& 217\\
          \hline
          H-Band  
          & Br$_9$  & 27.72 & 235.55  & 343 \\
          & Br10  & 16.04 & 146.26  & 350 \\
          & Br11  & 14.9  & 143.85  & 343 \\
          & Br12  & 13.93 & 140.94  & 346 \\
          & Br13  & 12.2  & 128.82  & 343 \\
          & Br14  & 12.25 & 139.11  & 384 \\
          & Br15  & 14.18 & 166.5 & 463 \\
          & Br16  & 10.62 & 127.77  & 425 \\
          & Br17  & 9.5 & 117.73  & 420 \\
          & Br18  & 7.5 & 96.06 & 399 \\
          & Br19  & 7.41  & 97.26 & 403 \\
          & Br20  & 6.29  & 84.31 & 399 \\
          & Br21  & 4.6 & 63.6  & 370 \\
          & Br22  & 3.48  & 49.32 & 352 \\
          & Br23  & 2.97  & 42.99 & 318 \\
          & Br24  & 1.57  & 23.46 & $\cdots$  \\
          & Br25  & 0.99  & 15.15 & $\cdots$  \\
          \hline
          K-Band   
          & Pf17  & \multicolumn{3}{c}{em}  \\
          & Pf18  & 25.18 & 81.19 & 353 \\
          & Pf19  & 13.83 & 48.22 & 275 \\
          & Pf20  & 16.42 & 57.41 & 533 \\
          & Pf21  & 12.8  & 45.55 & 491 \\
          & Pf22  & 9.23  & 33.88 & 418 \\
          & Pf23  & 7.11  & 26.51 & 420 \\
          & Pf24  & 5.72  & 21.6  & 356 \\
          & Pf25  & 4.51  & 17.29 & 360 \\
          & Pf26  & 3.69  & 14.48 & 426 \\
          & Pf27  & 2.21  & 8.83  & $\cdots$  \\
          & Pf28  & 1.63  & 6.58  & $\cdots$  \\
          & Pf29  & 1.02  & 4.19  & $\cdots$  \\
          & Pf30  & 0.76  & 3.14  & $\cdots$  \\
          & Br$\gamma$  & 24.88 & 125.46  & 259 \\
          & Br$\delta$  & 31.07 & 216.29  & 353 \\
          \hline
          L-Band
          & Br$\alpha$  & 118.11& 75.06&  197\\ 
          & Hu14  & 34.44&  23.74 & 339\\
          & Hu15  & 32.89&  25.28 & 372\\
          & Hu16  & 33.37&  28.16 & 406\\
          & Hu17  & 26.61&  24.31 & 408\\
          & Pf$\gamma$  & 43.10&  39.68&  265\\ 
          & Hu18  & 18.85&  18.53 & 347\\
          & Hu19  & 17.78&  18.13 & 357\\
          & Hu20  & 16.44&  17.14 & 384\\
          & Hu21  & 15.62&  16.69 & 444\\
          & Hu22  & 13.46&  14.96 & 459\\
          & Hu23  & 11.11&  12.71 & 439\\
          & Hu24  & 8.96& 10.5  & 425\\
          & Hu25  & 6.53& 7.76  & 368\\
          & Hu26  & 5.50& 6.65  & 396\\
          & Hu27  & 3.36& 4.12  & $\cdots$ \\
          & Hu28  & 2.27& 2.83  & $\cdots$ \\
          & Pf$\delta$  & 33.28&  49.99&  263\\ 
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM &$\Delta V$\\  
          \hline      
          J-Band  
          & Pa$\beta$ & 6.19& 1282.20&  $\cdots$  & 187 \\
          \hline
          H-Band  
          & Br10  & \multicolumn{3}{c}{em}  \\      
          & Br11  & 4.59& 367.65  & $\cdots$  \\
          & Br12  & 4.22& 352.06  & $\cdots$  \\
          & Br13  & 3.40& 320.73  & $\cdots$  \\
          & Br14  & 2.76& 276.09  & $\cdots$  \\
          \hline
          K-Band   
          & Br$\gamma$  & 8.18& 285.61& 295 & 181\\
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline      
          J-Band  
          & Pa$\beta$    &20.46& 1019.65& 308\\
          \hline
          H-Band  
          & Br9 &      25.75& 359.46 &      448    \\
          & Br10     &      16.84& 302.77 &      447    \\
          & Br11     &      14.64& 300.85 &      415    \\
          & Br12     &      14.14& 311.4  &      436    \\
          & Br13     &      13.19& 304.5  &      453    \\
          & Br14     &      13.20& 324.34 &      468    \\
          & Br15     &      13.41& 345.52 &      475    \\
          & Br16     &      11.01& 286.59 &      454    \\
          & Br17     &      10.07& 267.08 &      456    \\
          & Br18     &      9.09&  243.23 &      458    \\
          & Br19     &      8.45&  230.96 &      475    \\
          & Br20     &      7.27&  201.9  &      431    \\
          & Br21     &      5.75&  162.68 &      411    \\
          & Br22     &      4.18&  121    &      384    \\
          & Br23     &      3.08&  91.63  &      329    \\
          & Br24     &      1.46&  44.76  &      331    \\
          & Br25     &      0.72&  22.39  &      246    \\
          & Br26     &      0.46&  14.59  &      228    \\
          \hline
          K-Band   
          & Pf17     &      \multicolumn{3}{c}{em}                         \\
          & Pf18     &      23.96& 121.38 &      364    \\
          & Pf19     &      12.54& 70.45  &      309    \\
          & Pf20     &      13.97& 80.41  &      465    \\
          & Pf21     &      11.72& 69.69  &      470    \\
          & Pf22     &      11.74& 72.31  &      482    \\
          & Pf23     &      9.07&  58.12  &      502    \\
          & Pf24     &      6.43&  43.04  &      421    \\
          & Pf25     &      4.98&  34.12  &      352    \\
          & Pf26     &      5.08&  35.74  &      510    \\
          & Pf27     &      1.25&  9.25   &      253    \\
          & Pf28     &      1.22&  9.05   &      224    \\
          & Pf29     &      1.05&  7.85   &      264    \\
          & Br$\gamma$    &      20.55& 220.39 &      376    \\
          & Br$\delta$    &      29.53& 405.48 &      487    \\
          & Pa$\alpha$    &      81.98& 1072.18       &      338    \\
          \hline
          L-Band
          & Hu13     &      \multicolumn{3}{c}{em}\\           
          & Br$\alpha$    &      69.47& 50.08& 263\\
          & Hu14     &      35.66& 27.62& 435\\
          & Hu15     &      35.76& 30.49& 476\\
          & Hu16     &      35.41& 33.47& 479\\
          & Hu17     &      29.53& 30.06& 485\\
          & Pf$\gamma$    &      36.06& 37.01& 355\\
          & Hu18     &      29.28& 30.83& 521\\
          & Hu19     &      21.83& 24.48& 477\\
          & Hu20     &      19.26& 22.12& 482\\
          & Hu21     &      17.39& 20.49& 489\\
          & Hu22     &      15.05& 18.31& 487\\
          & Hu23     &      12.38& 15.63& 480\\
          & Hu24     &      10.81& 13.96& 529\\
          & Hu25     &      7.55&  9.91&  427\\
          & Hu26     &      5.72&  7.64&  401\\
          & Hu27     &      3.45&  4.68&  368\\
          & Hu28     &      2.20&  3.02&  216\\
          & Hu29     &      2.50&  3.49&  331\\
          & Pf$\delta$    &25.92&       41.68& 382\\  
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline      
          J-Band  
          & Pa$\beta$  &  15.04&  552.22& 325\\
          \hline
          H-Band  
          & Br9 & 25.4  & 269.77  & 586 \\
          & Br10  & 17.82 & 217.73  & 689 \\
          & Br11  & 12.78 & 172.52  & 473 \\
          & Br12  & 11.38 & 166.64  & 454 \\
          & Br13  & 10.36 & 158.14  & 474 \\
          & Br14  & 10.2  & 165.02  & 514 \\
          & Br15  & 12.41 & 210.03  & 564 \\
          & Br16  & 9.07  & 155.4 & 632 \\
          & Br17  & 7.86  & 141.84  & 539 \\
          & Br18  & 7.02  & 128.89  & 575 \\
          & Br19  & 5.65  & 106.08  & 542 \\
          & Br20  & 4.17  & 80.68 & 539 \\
          & Br21  & 3.03  & 59.79 & 491 \\
          & Br22  & 2.05  & 41.35 & 449 \\
          & Br23  & 1.18  & 24.46 & 456 \\
          & Br24-25 & \multicolumn{3}{c}{em}          \\
          \hline
          K-Band   
          & Pf17  & 17.39 & 68.83 & 592 \\
          & Pf18  & 15.65 & 63.82 & 517 \\
          & Pf19  & 12.54 & 52.83 & 545 \\
          & Pf20  & 12.77 & 54.57 & 613 \\
          & Pf21  & 9.76  & 42.9  & 606 \\
          & Pf22  & 7.46  & 33.66 & 507 \\
          & Pf23  & 5.28  & 24.41 & 518 \\
          & Pf24  & 3.93  & 18.52 & 397 \\
          & Pf25  & 2.99  & 14.32 & 452 \\
          & Pf26  & 2.97  & 14.48 & 571 \\
          & Pf27  & 1.1 & 5.44  & 299 \\
          & Pf28  & 0.49  & 2.48  & $\cdots$  \\
          & Pf29  & 0.71  & 3.59  & $\cdots$  \\
          & Br$\gamma$  & 17.88 & 119.76  & 401 \\
          & Br$\delta$  & 24.03 & 221.82  & 502 \\
          & Pa$\alpha$  & 69.13 & 689.22  & 409 \\
          \hline
          L-Band
          & Br$\alpha$  & 50.2  & 40.22 & 303 \\
          & Hu14  & 35.93 & 29.8  & 489 \\
          & Hu15  & 34.39 & 31  & 553 \\
          & Hu16  & 31.22 & 30.33 & 553 \\
          & Hu17  & 26.45 & 27.67 & 525 \\
          & Pf$\gamma$  & 33.67 & 35.39 & 405 \\
          & Hu18  & 22.48 & 24.24 & 527 \\
          & Hu19  & 18.17 & 20.42 & 530 \\
          & Hu20  & 15.62 & 17.98 & 554 \\
          & Hu21  & 14.71 & 17.32 & 584 \\
          & Hu22  & 10.96 & 13.35 & 558 \\
          & Hu23  & 8.66  & 10.84 & 510 \\
          & Hu24  & 8.39  & 10.69 & 561 \\
          & Hu25  & 5.95  & 7.72  & 500 \\
          & Hu26  & 4.33  & 5.69  & 514 \\
          & Hu27  & 3.38  & 4.51  & 517 \\
          & Pf$\delta$  & 28.09 & 45.81 & 343 \\
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\ 
          \hline
          H-Band  
          & Br9 & 25.45 & 23.66 & 489 \\
          & Br10  & 17.94 & 19.06 & 497 \\
          & Br11  & 17.45 & 20.53 & 522 \\
          & Br12  & 15.88 & 20.32 & 521 \\
          & Br13  & 13.56 & 18.18 & 504 \\
          & Br14  & 14.08 & 19.66 & 557 \\
          & Br15  & 10.78 & 15.31 & 519 \\
          & Br16  & 10.61 & 15.71 & 558 \\
          & Br17  & 9.7 & 14.57 & 575 \\
          & Br18  & 8.69  & 13.48 & 570 \\
          & Br19  & 7.01  & 11.07 & 558 \\
          & Br20  & 5.32  & 8.64  & 528 \\
          & Br21  & 3.61  & 6.02  & 473 \\
          & Br22  & 2.22  & 3.8 & 437 \\
          & Br23  & 1.53  & 2.68  & 424 \\
          & Br24  & 0.84  & 1.5 & 418 \\
          & Br25  & 0.49  & 0.89  & 482 \\
          \hline
          K-Band   
          & Pf17  & 24.38 & 9.53  & 695 \\
          & Pf18  & 17.23 & 7.07  & 535 \\
          & Pf19  & 15.05 & 6.34  & 582 \\
          & Pf20  & 11.7  & 5.08  & 537 \\
          & Pf21  & 9.32  & 4.17  & 537 \\
          & Pf22  & 7.67  & 3.51  & 498 \\
          & Pf23  & 5.61  & 2.61  & 509 \\
          & Pf24  & 3.9 & 1.85  & 432 \\
          & Pf25  & 2.85  & 1.38  & 409 \\
          & Pf26  & 2.19  & 1.08  & 502 \\
          & Pf27  & 1.06  & 0.53  & 345 \\
          & Pf28  & 0.62  & 0.31  & 301 \\
          & Br$\gamma$  & 23.8  & 15.72 & 389 \\
          & Br$\delta$  & 29.56 & 25.97 & 498 \\
          \hline
          L-Band
          & Hu13  & 51.98 & 5.1 & 557 \\
          & Br$\alpha$  & 78.68 & 8.32  & 304 \\
          & Hu14  & 39.76 & 4.32  & 478 \\
          & Hu15  & 40.75 & 4.69  & 561 \\
          & Hu16  & 36.86 & 4.52  & 607 \\
          & Hu17  & 35.19 & 4.65  & 659 \\
          & Pf$\gamma$  & 51  & 6.81  & 479 \\
          & Hu18  & 28.97 & 3.97  & 661 \\
          & Hu19  & 25.11 & 3.56  & 686 \\
          & Hu20  & 18.01 & 2.65  & 640 \\
          & Hu21  & 16.67 & 2.51  & 676 \\
          & Hu22  & 10.92 & 1.68  & 574 \\
          & Hu23  & 9.77  & 1.54  & 572 \\
          & Hu24  & 7.06  & 1.14  & 488 \\
          & Hu25  & 4.46  & 0.74  & 388 \\
          & Hu26  & 3.54  & 0.6 & 395 \\
          & Hu27  & 2.21  & 0.37  & 375 \\
          & Hu28  & 1.26  & 0.22  & 320 \\
          & Pf$\delta$  & 44.55 & 8.59  & 418 \\
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM &  $\Delta V$\\  
          \hline
          H-Band  
          & Br9 & \multicolumn{4}{c}{em}            \\
          & Br10  & 8.52  & 51.11 & 464 & 301 \\
          & Br11  & 7.88  & 53.63 & 417 & 276 \\
          & Br12  & 6.69  & 50.72 & 453 & 266 \\
          & Br13  & 4.96  & 40.44 & 413 & 277 \\
          & Br14  & 4.18  & 36.7  & 395 & 257 \\
          & Br15  & 3.05  & 26.73 & 435 & 264 \\
          & Br16  & 2.23  & 20.95 & 371 & 264 \\
          & Br17  & 1.82  & 17.45 & 574 & 270 \\
          & Br18  & 1.35  & 13.22 & 455 & 309 \\
          & Br19  & 1.5 & 15.02 & 553 & $\cdots$  \\
          & Br20  & 1.19  & 12.14 & 607 & $\cdots$  \\
          \hline
          K-Band   
          & Pf18  & 4.05  & 6.62  & $\cdots$  & $\cdots$  \\
          & Pf19  & 6.01  & 10.2  & $\cdots$  & $\cdots$  \\
          & Pf20  & 6.29  & 10.9  & $\cdots$  & $\cdots$  \\
          & Pf21  & 3.46  & 6.19  & $\cdots$  & $\cdots$  \\
          & Pf22  & 2.86  & 5.23  & $\cdots$  & $\cdots$  \\
          & Pf23  & 2.5 & 4.7 & $\cdots$  & $\cdots$  \\
          & Br$\gamma$& 11.28 & 30.78 & 429 & 267 \\  
          & Br$\delta$& 13.31 & 54.4  & 373 & $\cdots$  \\  
          \hline
          L-Band
          & Hu13  & 27.62 & 8.61  & 420 & 262\\ 
          & Br$\alpha$  & 37.2  & 11.99 & 391 & 240 \\
          & Hu14  & 23.46 & 7.82  & 439 & 263 \\
          & Hu15  & 17.69 & 6.51  & 436 & 278 \\
          & Hu16  & 14.34 & 5.69  & 448 & 261 \\
          & Hu17  & 13.3  & 5.55  & 441 & 229 \\
          & Pf$\gamma$  & 31.45 & 13.1  & 450 & 264\\ 
          & Hu18  & 8.8 & 3.97  & 457 & 276 \\
          & Hu19  & 6.67  & 3.14  & 434 & 266 \\
          & Hu20  & 4.64  & 2.28  & 433 & 231 \\
          & Hu21  & 4.19  & 2.12  & 451 & 244 \\
          & Hu22  & 3.96  & 2.05  & 482 & 264 \\
          & Hu23  & 3.37  & 1.79  & 493 & 244 \\
          & Hu24  & 2.5 & 1.36  & 458 & 247 \\
          & Hu25  & 1.91  & 1.06  & 457 & 224 \\
          & Hu26  & 2.1 & 1.18  & 577 & 310 \\
          & Pf$\delta$  & 24.36 & 16.71 & 414 & 257\\ 
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM &  $\Delta V$\\  
          \hline      
          J-Band  
          & Pa$\beta$    & 8.78&  172.70& 386 & $\cdots$ \\
          \hline
          H-Band  
          & Br9 & 18.55 & 95.2  & 571 & $\cdots$  \\
          & Br10  & 7.99  & 51.67 & 576 & 314 \\
          & Br11  & 7.04  & 53.51 & 506 & 345 \\
          & Br12  & 7.08  & 58.72 & 556 & 343 \\
          & Br13  & 5.87  & 52.36 & 540 & 368 \\
          & Br14  & 6.56  & 61.52 & 669 & 348 \\
          & Br15  & 6.18  & 60.45 & 624 & 374 \\
          & Br16  & 5.25  & 52.74 & 663 & 362 \\
          & Br17  & 5.02  & 51.29 & 686 & 359 \\
          & Br18  & 3.87  & 40.04 & 653 & 379 \\
          & Br19  & 3.1 & 32.27 & 610 & 344 \\
          & Br20  & 2.79  & 29.18 & 617 & $\cdots$  \\
          & Br21  & 1.96  & 20.86 & 611 & $\cdots$  \\
          & Br22-23 & \multicolumn{4}{c}{em}              \\
          \hline
          K-Band   
          & Pf17  & \multicolumn{4}{c}{em}            \\
          & Pf18  & 11.92 & 21.86 & 600 & $\cdots$  \\
          & Pf19  & 9.6 & 18.77 & 666 & 350 \\
          & Pf20  & 7.5 & 14.43 & 751 & 395 \\
          & Pf21  & 5.25  & 10.13 & 591 & 481 \\
          & Pf22  & 3.94  & 7.74  & 545 & 357 \\
          & Pf23  & 2.97  & 5.99  & 534 & 303 \\
          & Pf24  & 2.32  & 4.86  & 611 & $\cdots$  \\
          & Br$\gamma$  & 11.79 & 39.11 & 484 & $\cdots$  \\
          & Br$\delta$  & 19.94 & 87.21 & 513 & $\cdots$  \\
          & Pa$\alpha$  & 52.66 & 224.28  & 493 & $\cdots$  \\
          \hline
          L-Band
          & Br$\alpha$  & 46.79 & 20.88 & 393 & $\cdots$ \\ 
          & Hu14  & 30.82 & 14.1  & 621 & 326 \\
          & Hu15  & 26.74 & 13.46 & 621 & 336 \\
          & Hu16  & 25.76 & 14  & 666 & 327 \\
          & Hu17  & 19.55 & 11.5  & 611 & 341 \\
          & Pf$\gamma$  & 29.47 & 17.51 & 537 & 165\\ 
          & Hu18  & 16.45 & 10.15 & 636 & 327\\ 
          & Hu19  & 13.06 & 8.45  & 612 \\    
          & Hu20  & 11.53 & 7.75  & 671 \\    
          & Hu21  & 8.76  & 6.1 & 608 \\    
          & Hu22  & 7.13  & 5.13  & 584 \\    
          & Hu23  & 6.42  & 4.75  & 621 \\    
          & Hu24  & 6.95  & 5.28  & 652 \\    
          & Hu25  & 5.75  & 4.47  & 642 \\    
          & Hu26  & 2.37  & 1.88  & 529 \\    
          & Hu27  & 3.13  & 2.53  & 632 \\    
          & Hu28-29 & \multicolumn{3}{c}{em}  \\            
          & Pf$\delta$  & 30.6  & 30.14 & 546 & 237\\ 
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline
          H-Band
          & Br9 & 19.28&  571.26  & 242 \\
          & Br10  & 11.76&  369.51  & 188 \\
          & Br11  & 10.92&  364.62  & 206 \\
          & Br12  & 9.92& 349.66  & 216 \\
          & Br13  & 9.31& 344.56  & 250 \\
          & Br14  & 8.25& 339.4 & 246 \\
          & Br15  & 6.38& 271.02  & 224 \\
          & Br16  & 6.23& 278.35  & 248 \\
          & Br17  & 5.70& 261.76  & 279 \\
          & Br18  & 4.01& 188.7 & 220 \\
          & Br19  & 4.51& 215.7 & 306 \\
          & Br20  & 4.13& 200.08  & 310 \\
          & Br21  & 3.32& 163.87  & 300 \\
          & Br22  & 2.50& 125.7 & 288 \\
          & Br23  & 3.06& 159.1 & 331 \\
          & Br24-27 & \multicolumn{3}{c}{em}\\
          \hline
          K-Band
          & Pf16  & \multicolumn{3}{c}{em}  \\
          & Pf17  & 12.91 & 121.67  & 265 \\
          & Pf18  & 12.16 & 119.86  & 288 \\
          & Pf19  & 11.29 & 112.26  & 310 \\
          & Pf20  & 9.38  & 95.37 & 328 \\
          & Pf21  & 7.35  & 75.98 & 317 \\
          & Pf22  & 6.94  & 72.56 & 359 \\
          & Pf23  & 5.43  & 57.81 & 311 \\
          & Pf24  & 3.64  & 39.94 & 285 \\
          & Pf25  & 3.71  & 40.8  & 312 \\
          & Pf26  & 3.19  & 35.11 & 341 \\
          & Pf27  & 2.14  & 24.12 & 254 \\
          & Pf28  & 1.48  & 16.95 & 216 \\
          & Pf29  & 1.06  & 12.34 & 209 \\
          & Pf30  & 1.12  & 13.14 & 306 \\
          & Pf31  & 0.52  & 6.24  & $\cdots$  \\
          & Pf32  & 0.53  & 6.38  & $\cdots$  \\
          & Pf33  & 0.28  & 3.35  & $\cdots$  \\
          & Pf34  & 0.27  & 3.21  & $\cdots$  \\
          & Pf35  & 0.13  & 1.52  & $\cdots$  \\
          & Br$\gamma$  &19.73  & 287.95  & 197   \\
          & Br$\delta$  &23.39  & 504.61  & 285   \\
          \hline
          L-Band
          & Hu13  & 39.43&  78.99&  286 \\
          & Br$\alpha$  & 107.97& 227.92& 170 \\
          & Hu14  & 34.86&  72.82&  292 \\
          & Hu15  & 31.41&  71.15&  304 \\
          & Hu16  & 29.05&  69.09&  337 \\
          & Hu17  & 24.36&  63.10&  337 \\
          & Pf$\gamma$  & 39.96&  104.71& 228 \\
          & Hu18  & 20.43&  54.11&  332 \\
          & Hu19  & 18.95&  51.69&  358 \\
          & Hu20  & 15.06&  42.40&  351 \\
          & Hu21  & 13.58&  39.16&  377 \\
          & Hu22  & 13.04&  38.72&  439 \\
          & Hu23  & 8.79& 26.83&  347 \\
          & Hu24  & 7.96& 24.57&  378 \\
          & Hu25  & 5.07& 15.99&  334 \\
          & Hu26  & 5.60& 17.91&  317 \\
          & Hu27  & 3.78& 12.22&  326 \\
          & Hu28  & 3.47& 11.34&  347 \\
          & Hu29  & 3.86& 12.82&  311 \\
          & Hu30  & 3.64& 12.17&  337 \\
          & Hu31  & 3.97& 13.49&  449 \\
          & Pf$\delta$  & 43.62&  173.86& 255 \\
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline      
          J-Band  
          & Pa$\beta$ &  15.75&  554.74& 302\\
          \hline
          H-Band  
          & Br$_9$  & 19.28&  210.59& 389 \\
          & Br10  & 8.96& 112.86& 255 \\
          & Br11  & 8.44& 114.40& 314 \\
          & Br12  & 7.17& 104.80& 209 \\
          & Br13  & 6.21& 95.13&  362 \\
          & Br14  & 4.62& 78.96&  289 \\
          & Br15-20 & \multicolumn{3}{c}{em}      \\
          \hline
          K-Band   
          & Pf18  & 4.18& 15.4  & 279 \\
          & Pf19  & 2.42& 9.26  & 257 \\
          & Pf20  & 2.49& 9.69  & 495 \\
          & Pf21  & 1.14& 4.51  & 342 \\
          & Pf22  & 1.24& 5.01  & 415 \\
          & Pf23  & 0.99& 4.03  & 289 \\
          & Br$\gamma$  & 16.95&  94.73 & 312 \\
          & Br$\delta$  & 20.77&  178.38  & 356 \\
          \hline
          L-Band
          & Hu13  & \multicolumn{3}{c}{em}  \\    
          & Br$\alpha$  & 97.18&  39.33&  304\\ 
          & Hu14  & 15.92&  7.06  & 334\\
          & Hu15  & 14.78&  7.34  & 447\\
          & Hu16  & 12.99&  7.33  & 458\\
          & Hu17  & 7.54& 4.65  & 351\\
          & Pf$\gamma$  & 36.96&  22.78&  342\\ 
          & Hu18  & 4.83& 3.23  & 314\\
          & Hu19  & 4.10& 2.86  & 336\\
          & Hu20  & 3.81& 2.72  & 455\\
          & Hu21  & 2.73& 2.02  & 376\\
          & Hu22  & 2.48& 1.9 & 414\\
          & Hu23  & 1.85& 1.48  & 316\\
          & Hu24  & 1.31& 1.08  & 457\\
          & Hu25  & 1.61& 1.32  & 313\\
          & Hu26-27 & \multicolumn{3}{c}{em}  \\    
          & Pf$\delta$  & 19.90&  20.33&  327\\ 
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM & $\Delta V$\\  
          \hline      
          J-Band  
          & Pa$\beta$ & 16.46 & 599.27& 373 & 233\\
          \hline
          H-Band  
          & Br9 & 18.72&  229.36  & $\cdots$  & 378 \\
          & Br10  & 7.16& 102.19  & $\cdots$  & 400 \\  
          & Br11  & 8.22& 126.03  & $\cdots$  & 356 \\  
          & Br12  & 5.70& 92.23 & $\cdots$  & 434 \\  
          & Br13  & 4.69& 80.35 & $\cdots$  & 423 \\  
          & Br14  & 3.91& 73.99 & $\cdots$  & 488 \\  
          & Br15  & 3.84& 77.32 & $\cdots$  & 478 \\  
          & Br16  & 2.98& 61.05 & $\cdots$  & 519 \\  
          & Br17  & 1.74& 37.03 & $\cdots$  & 498 \\  
          & Br18  & 1.49& 32.35 & $\cdots$  & 519 \\  
          & Br19  & 1.12& 25.01 & $\cdots$  & 508 \\  
          & Br20  & 0.93& 21.18 & $\cdots$  & 540 \\  
          \hline
          K-Band   
          & Pf18  & 11.41&  46.61 & $\cdots$ &  320\\
          & Pf19  & 9.82& 42.6  & $\cdots$ &  262\\
          & Pf20  & 9.18& 40.54 & $\cdots$ &  491\\
          & Pf21  & 4.62& 21.8  & $\cdots$ &  426\\
          & Pf22  & 3.78& 18.4  & $\cdots$ &  407\\
          & Pf23  & 3.52& 17.18 & $\cdots$ &  484\\
          & Pf24  & 2.45& 12.3  & $\cdots$ &  441\\
          & Pf25  & 1.26& 6.44  & $\cdots$ &  $\cdots$ \\
          & Br$\gamma$& 15.39&  104.56  & 377 & 234\\
          & Br$\delta$& 18.63&  194.6 & 520 & 329\\
          & Pa$\alpha$& 108.90& 1201.24 & 374 & $\cdots$ \\
          \hline
          \end{tabular}
\begin{tabular}{ll|ccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM \\  
          \hline      
          J-Band  
          & Pa$\beta$ &   16.83&  721.09& 321\\
          \hline
          H-Band  
          & Br9 & 23.79&  312.17  & 531 \\
          & Br10  & 13.51&  214.48  & 542 \\
          & Br11  & 11.49&  198.55  & 389 \\
          & Br12  & 11.18&  206 & 424 \\
          & Br13  & 9.55& 186.56  & 403 \\
          & Br14  & 10.89&  229.88  & 465 \\
          & Br15  & 11.30&  244.67  & 534 \\
          & Br16  & 7.47& 167.11  & 442 \\
          & Br17  & 6.62& 151.32  & 428 \\
          & Br18  & 5.78& 133.76  & 417 \\
          & Br19  & 5.33& 127.57  & 435 \\
          & Br20  & 5.21& 125.52  & 421 \\
          & Br21  & 4.83& 116.74  & 431 \\
          & Br22  & 3.06& 76.99 & 363 \\
          \hline
          K-Band   
          & Pf17  &\multicolumn{3}{c}{em} \\
          & Pf18  & 17.93&  93.21 & 336 \\
          & Pf19  & 9.78& 53.47 & 285 \\
          & Pf20  & 14.49&  77.67 & 506 \\
          & Pf21  & 10.68&  60.41 & 472 \\
          & Pf22  & 8.57& 51.28 & 417 \\
          & Pf23  & 7.39& 45.14 & 457 \\
          & Pf24  & 6.16& 38.72 & 408 \\
          & Pf25  & 5.51& 34.58 & 351 \\
          & Pf26  & 5.09& 32.88 & 471 \\
          & Pf27  & 1.90& 12.82 & 228 \\
          & Pf28  & 1.88& 12.75 & 241 \\
          & Pf29  & 1.42& 9.65  & 232 \\
          & Br$\gamma$  & 15.49&  140.01  & 353 \\
          & Br$\delta$  & 27.33&  321.11  & 542 \\
          & Pa$\alpha$  & 66.46&  878.84  & 373 \\
          \hline
          L-Band
          & Hu13  & 28.73&  30.68 & 409\\ 
          & Br$\alpha$  & 43.39&  50.46 & 308\\ 
          & Hu14  & 24.58&  30.33 & 402\\ 
          & Hu15  & 25.17&  32.36 & 436\\ 
          & Hu16  & 25.42&  34  & 475\\ 
          & Hu17  & 21.45&  30.46 & 436\\ 
          & Pf$\gamma$  & 24.66&  35.05 & 350\\ 
          & Hu18  & 20.52&  30.59 & 512\\ 
          & Hu19  & 16.81&  25.94 & 462\\ 
          & Hu20  & 14.38&  22.54 & 432\\ 
          & Hu21  & 12.66&  20.34 & 432\\ 
          & Hu22  & 12.67&  20.77 & 460\\ 
          & Hu23  & 9.96  & 16.88 & 422\\
          & Hu24  & 10.18&  17.6  & 468\\ 
          & Hu25  & 8.15  & 14.28 & 426\\
          & Hu26  & 6.59  & 11.78 & 381\\
          & Hu27  & 4.36  & 7.86  & 436\\
          & Hu28  & 3.20& 5.83  & 388\\ 
          & Hu29  & 3.13& 5.85  & $\cdots$  \\
          & Hu30  & 5.27& 9.84  & $\cdots$  \\
          & Pf$\delta$  & 11.85&  22.16&  550\\   
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM & $\Delta V$   \\  
          \hline      
          J-Band  
          & Pa$\beta$    & 2.49&   43.31&    $\cdots$  & 570 \\
          \hline
          H-Band  
          & Br10  & 2.56  & 16.08 & $\cdots$ &  $\cdots$  \\
          & Br11  & 2.58  & 17.63 & $\cdots$ &  $\cdots$  \\
          & Br12  & 1.71  & 12.65 & $\cdots$ &  $\cdots$  \\
          & Br13  & 0.28  & 2.15  & $\cdots$ &  $\cdots$  \\
          & Br14-19 & \multicolumn{4}{c}{shell} \\
          \hline
          K-Band   
          & Pf17-22 & \multicolumn{4}{c}{shell}             \\
          & Br$\gamma$  & 6.18  & 16.91 & 796 & 571 \\
          & Br$\delta$  & 14.03 & 56.78 & 793 & 494 \\
          & Pa$\alpha$  & 31.26 & 137.42  & 481 & 292 \\
          \hline
          L-Band
          & Br$\alpha$& 63.13 & 15.52 & 328 & $\cdots$  \\  
          & Hu14  & 16.55 & 4.17  & 805 & 491 \\
          & Hu15  & 14.08 & 4.05  & 700 & 505 \\
          & Hu16  & 9.19  & 2.94  & 785 & 524 \\
          & Hu17  & 9.47  & 3.22  & 471 & 496 \\
          & Pf$\gamma$& 20.65 & 7.16  & 779 & 346 \\  
          & Hu18  & 5.54  & 2.1 & 592 & 474 \\
          & Hu19  & 6.25  & 2.55  & 656 & 479 \\
          & Hu20  & 4.57  & 2 & 652 & 458 \\
          & Hu21  & 3.64  & 1.7 & $\cdots$  & 552 \\
          & Hu22  & 5.06  & 2.45  & $\cdots$  & 628 \\
          & Hu23  & 2.66  & 1.34  & $\cdots$  & 514 \\
          & Hu24  & 1.2 & 0.63  & $\cdots$  & 462 \\
          & Pf$\delta$& 17.14 & 11.65 & 717 & 420 \\  
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM & $\Delta V$   \\   
          \hline      
          J-Band  
          & Pa$\beta$ & 19.77&  603.00& 299 & $\cdots$ \\
          \hline
          H-Band  
          & Br9 & 17.52&  174.2 & 431 & $\cdots$  \\
          & Br10  & 9.44& 102.77  & 437 & 247 \\
          & Br11  & 8.26& 102.29  & 450 & 295 \\
          & Br12  & 7.33& 99.06 & 407 & 303 \\
          & Br13  & 6.84& 98.5  & 514 & 323 \\
          & Br14  & 5.73& 91.13 & 601 & 351 \\
          & Br15  & 5.50& 90.52 & 517 & 352 \\
          & Br16  & 4.04& 67.89 & 713 & 394 \\
          & Br17  & 4.13& 71.76 & 818 & 429 \\
          & Br18  & 3.38& 59.62 & 780 & 429 \\
          & Br19  & 2.28& 40.72 & 602 & 364 \\
          & Br20  & 2.66& 47.72 & 773 & 443 \\
          \hline
          K-Band   
          & Pf17  & \multicolumn{4}{c}{em}  \\          
          & Pf18  & 13.62&  44.43 & 595 & 337 \\
          & Pf19  & 6.23& 22  & 564 & 349 \\
          & Pf20  & 6.38& 22.72 & 644 & 438 \\
          & Pf21  & 5.24& 18.97 & 630 & 365 \\
          & Pf22  & 4.04& 14.92 & 621 & 341 \\
          & Pf23  & 3.52& 13.11 & 708 & 327 \\
          & Pf24  & 2.59& 9.78  & 563 & 458 \\
          & Br$\gamma$  & 19.43&  100.61& 322 & $\cdots$ \\   
          & Br$\delta$  & 21.22&  166.60& 404 & $\cdots$  \\  
          & Pa$\alpha$  & 112.46& 1042.52&  393 & $\cdots$ \\   
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM & $\Delta V$   \\   
          \hline      
          J-Band  
          & Pa$\beta$    & 9.21&   17.63& 207 & 362\\
          \hline
          H-Band  
          & Br9 & 8.7 & 5.75  & $\cdots$  & 434 \\
          & Br10-14 & \multicolumn{4}{c}{em}  \\
          \hline
          K-Band   
          & Br$\gamma$  & 9.98  & 3.42  & 275 & $\cdots$  \\
          & Br$\delta$  & 11.93 & 6.07  & 389 &403  \\  
          & Pa$\alpha$  & 60.95 & 32.55 & 333 & $\cdots$  \\
          \hline
          L-Band
          & Br$\alpha$  & 68.12 & 0.97  & 268 & $\cdots$ \\   
          & Hu14  & 13.41 & 0.2 & 372 & 338\\ 
          & Hu15  & 11.95 & 0.22  & 409 & 354\\ 
          & Hu16  & 9.96  & 0.22  & 484 & 370\\ 
          & Hu17  & 8.88  & 0.23  & 401 & 387\\ 
          & Pf$\gamma$  & 21.87 & 0.56  & 256 & 244\\ 
          & Hu18  & 6.85  & 0.2 & 420 & 339 \\
          & Hu19  & 5.3 & 0.17  & 501 & 403 \\
          & Hu20  & 3.83  & 0.13  & $\cdots$  & 398 \\
          & Hu21  & 2.59  & 0.1 & $\cdots$  & 450 \\
          & Hu22  & 4.08  & 0.16  & $\cdots$  & 381 \\
          & Hu23  & 2.25  & 0.1 & $\cdots$  & 373 \\
          & Hu24  & 1.84  & 0.09  & $\cdots$  & $\cdots$  \\
          & Hu25  & 1.84  & 0.09  & $\cdots$  & $\cdots$  \\
          & Hu26  & 0.85  & 0.04  & $\cdots$  & $\cdots$  \\
          & Pf$\delta$  & 21.07 & 1.4 & 335 & 314\\ 
          \hline
          \end{tabular}
\begin{tabular}{ll|cccc} 
          \hline\hline
          Band & Line &  EW     & Fl    & FWHM & $\Delta V$\\  
          \hline      
          J-Band  
          & Pa$\beta$  &  16.16&  368.68& 383 & $\cdots$ \\
          \hline
          H-Band  
          & Br9 & 14.73 & 102.04  & $\cdots$  & $\cdots$ \\
          & Br10  & 9.43  & 76.86 & $\cdots$  & $\cdots$ \\
          & Br11  & 6.73  & 61.09 & $\cdots$  & $\cdots$ \\
          & Br12  & 6.34  & 61.66 & $\cdots$  & $\cdots$ \\
          & Br13-23 & \multicolumn{3}{c}{shell}         \\
          \hline
          K-Band   
          & Pf17  & 6.13  & 14.15 & $\cdots$  & 366 \\
          & Pf18  & 3.57  & 8.45  & $\cdots$  & 448 \\
          & Pf19  & 3.02  & 7.29  & $\cdots$  & 412 \\
          & Pf20  & 2.4 & 5.97  & $\cdots$  & 544 \\
          & Pf21  & 3.29  & 8.33  & $\cdots$  & 571 \\
          & Br$\gamma$  & 16.26 & 59.77 & 387 & $\cdots$  \\
          & Br$\delta$  & 17.08 & 96.17 & 401 & $\cdots$  \\
          & Pa$\alpha$  & 95.23 & 623.99  & 478 & $\cdots$  \\
          \hline
          L-Band
          & Br$\alpha$  & 99.94 & 5.1 & 348 & $\cdots$ \\ 
          & Hu14  & 17.03 & 0.88  & 619 & 363 \\
          & Hu15  & 13.79 & 0.78  & 601 & 331 \\
          & Hu16  & 12.7  & 0.75  & 685 & 357 \\
          & Hu17  & 9.2 & 0.58  & 535 & 327 \\
          & Pf$\gamma$  & 28.41 & 1.83  & 395 & $\cdots$ \\ 
          & Hu18  & 8.49  & 0.57  & 714 & 440 \\
          & Hu19  & 5.98  & 0.42  & 723 & 450 \\
          & Hu20  & 5.33  & 0.38  & 733 & 420 \\
          & Hu21  & 4.69  & 0.34  & 669 & 393 \\
          & Hu22  & 4.54  & 0.34  & 653 & 428 \\
          & Hu23  & 2.13  & 0.16  & 716 & 414 \\
          & Hu24  & 2.7 & 0.21  & 675 & 363 \\
          & Hu25  & 2.4 & 0.19  & 718 & 401 \\
          & Hu26  & 2.38  & 0.19  & 478 & $\cdots$ \\ 
          & Hu27  & 1.27  & 0.1 & 493 & $\cdots$ \\ 
          & Pf$\delta$  & 26.9  & 2.69  & 691 & 408\\ 
          \hline
          \end{tabular}
\begin{tabular}{rlcccccccc} 
        \hline\hline
        Element & Line [$\mu$m]  
        & V1075 Sco
        & $\Psi_{01}$\,Ori
        & $\pi$\,Aqr
        & MX Pup
        & 228 Eri
        & 105 Tau
        & 66 Oph
        & V4024 Sgr \\
        \hline 
        O~{\sc i}       &    1.1290    &    na    &     na  &    na     &    na     &    4.41   &    na     &  $\cdots$ &    na     \\
        C~{\sc i}     &    1.1756    &    em    &    1.33   &    2.31   &    0.69   &    1.23   &    2.12   &  $\cdots$ &    0.6    \\
        Mg~{\sc i}      &    1.1828    &  $\cdots$  &    0.53   &  $\cdots$ &  $\cdots$ &    em     &    em     &    em?    &  $\cdots$ \\
        C~{\sc i}       &    1.1899    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.27   &    em?    &    -1     &    em?    \\
        He~{\sc i}      &    1.1972    &    -0.42 &    -0.5   &  $\cdots$ &  $\cdots$ &    -0.54  &    -0.47  &    -1.12  &    -0.51  \\
        O~{\sc i}       &    1.2467    &  $\cdots$  &    1.07   &    1.33   &    0.62   &    0.6    &    0.89   &  $\cdots$ &  $\cdots$ \\
        C~{\sc i}       &    1.2565    &  $\cdots$  &  $\cdots$ &    0.16   &  $\cdots$ &    0.38   &    0.67   &  $\cdots$ &  $\cdots$ \\
        C~{\sc i}       &    1.2617    &  $\cdots$  &  $\cdots$ &    em     &  $\cdots$ &    0.23   &    em     &  $\cdots$ &  $\cdots$ \\
        Na~{\sc i}?     &    1.2679    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.22   &  $\cdots$ &  $\cdots$ &    0.25   \\
        He~{\sc i}      &    1.2788    &    -0.3  &    -0.21  &  $\cdots$ &    -0.15  &    -0.33  &    -0.31  &    abs    &    -0.98  \\
        He~{\sc i}      &    1.2972    &  $\cdots$  &    abs    &  $\cdots$ &    abs    &    -0.28  &    -0.54  &    abs  &    -0.27  \\
        O~{\sc i}       &    1.3168    &  $\cdots$  &    2.56   &    0.87   &    1.93   &    2.19   &    2.1    &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc i}      &    1.5299    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.32   &  $\cdots$ &  $\cdots$ \\
        N~{\sc i}     &    1.5586    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    em     &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc i}      &    1.5626    &  $\cdots$  &    0.16   &    0.74   &  $\cdots$ &  $\cdots$ &    0.27   &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc i}      &    1.5761    &  $\cdots$  &    em     &    0.35   &    0.45   &  $\cdots$ &    0.32   &  $\cdots$ &  $\cdots$ \\
        Si~{\sc i}      &    1.5964    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        C~{\sc i}       &    1.6009*   &  $\cdots$  &    em     &  $\cdots$ &  $\cdots$ &    1.25   &    1.68   &  $\cdots$ &  $\cdots$ \\
        Si~{\sc i}      &    1.6064    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Mg~{\sc ii}     &    1.6765    &  $\cdots$  &    em     &  $\cdots$ &  $\cdots$ &    em     &    0.51   &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc ii}     &    1.6787    &  $\cdots$  &    em     &  $\cdots$ &  $\cdots$ &    em     &    1.53   &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc ii}     &    1.6878    &  $\cdots$  &    0.43   &  $\cdots$ &  $\cdots$ &    0.5    &    1.89   &  $\cdots$ &  $\cdots$ \\
        C~{\sc i}       &    1.6895    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.47   &    0.75   &  $\cdots$ &  $\cdots$ \\
        He~{\sc i}      &    1.7007    &  $\cdots$  &    -0.25  &  $\cdots$ &    -0.4   &    -0.38  &    -0.48  &  $\cdots$ &    -0.36  \\
        Mg~{\sc i}      &    1.7109    &  $\cdots$  &    0.73   &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.96   &  $\cdots$ &  $\cdots$ \\
        O~{\sc i}       &  1.8026    &    na    &    em?    &    na     &    na     &    2.51   &    em?    &  $\cdots$ &    na   \\
        O~{\sc i}       &    1.8247    &    na    &    5.44   &    na     &    na     &    1.37   &  $\cdots$ &  $\cdots$ &    na   \\
        He~{\sc i}      &    2.0587    &    3.09  &    3.53   &    shell  &    2.6    &    3.64   &    em     &    1.9    &    2.27   \\
        Fe~{\sc ii}     &    2.0892    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.53   &  $\cdots$ &  $\cdots$ \\
        He~{\sc i}      &    2.1126    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &    -0.38  &  $\cdots$ &  $\cdots$ &    -0.75  \\
        Mg~{\sc ii}     &    2.1375    &  $\cdots$  &    1      &    0.94   &    0.8    &    0.81   &    0.68   &  $\cdots$ &  $\cdots$ \\
        Mg~{\sc ii}     &    2.1438    &  $\cdots$  &    1.09   &    1.05   &    0.58   &    0.7    &    1.04   &  $\cdots$ &  $\cdots$ \\
        He~{\sc i}      &    2.1614    &    2.39  &  $\cdots$ &  $\cdots$ &    em?    &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Na~{\sc i}      &    2.2062    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Na~{\sc i}      &    2.2090    &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Mg~{\sc ii}     &    2.4038    &  $\cdots$  &    em     &  $\cdots$ &    na     &  $\cdots$ &    em     &  $\cdots$ &  $\cdots$ \\
        Mg~{\sc ii}     &    2.4131    &  $\cdots$  &    em     &  $\cdots$ &    na     &  $\cdots$ &    em     &  $\cdots$ &  $\cdots$ \\
        He~{\sc i}      &    2.4730    &  $\cdots$  &    abs    &  $\cdots$ &    na     &    abs    &    abs    &  $\cdots$ &  $\cdots$ \\
        O~{\sc i}       &    3.6620    &    na    &    1.53   &    na     &    na     &    em?    &    1.42   &  $\cdots$ &    na   \\
        He~{\sc i}      &    3.7037    &    na    &    em?    &    na     &    na     &    em?    &  $\cdots$ &  $\cdots$ &    na   \\
        C~{\sc i}       &    3.7223    &    na    &  $\cdots$ &    na     &    na     &  $\cdots$ &    1.8  &  $\cdots$ &    na   \\
        Fe~{\sc ii}     &    3.8662    &    na    &  $\cdots$ &    na     &    na     &  $\cdots$ &  $\cdots$ &  $\cdots$ &    na   \\
        Fe~{\sc ii}     &    3.9380    &    na    &  $\cdots$ &    na     &    na     &  $\cdots$ &    em?    &  $\cdots$ &    na   \\
        C~{\sc i}       &    3.9886    &    na    &  $\cdots$ &    na     &    na     &    em?    &    1.32   &  $\cdots$ &    na   \\
        C~{\sc i}     &    3.9994    &    na    &  $\cdots$ &    na     &    na     &    em?    &    2.62   &  $\cdots$ &    na   \\
        He~{\sc i}      &    4.0373    &    na    &    2.28   &    na     &    na     &    3.42   &    2.44   &  $\cdots$ &    na   \\
        \hline\hline
        \end{tabular}
\begin{tabular}{rlccccccc} 
        \hline\hline
        Element & Line [$\mu$m]  
        & 120 Tau
        & BK Cam
        & V1150 Tau
        & 12 Vul
        & 28 Cyg
        & 48 Per
        & $\omega$\,Ori \\
        \hline 
        O~{\sc i}       &    1.1290    & 4.26     &    em     &    na     &    na     &    em     &    na     &  $\cdots$ \\
        C~{\sc i}     &    1.1756    & 1.83     &    em     &    na     &    na     &    0.82   &    na     &  $\cdots$ \\
        Mg~{\sc i}      &    1.1828    & 0.34     &  $\cdots$ &    na     &    na     &    0.49   &    na     &    0.49   \\
        C~{\sc i}       &    1.1899    & em?      &    -1     &    na     &    na     &    0.32   &    na     &  $\cdots$ \\
        He~{\sc i}      &    1.1972    & -0.31      &    -0.84  &    na     &    na     &    -1.07  &    na     &    -0.75  \\
        O~{\sc i}       &    1.2467    & 1.06     &    0.98   &    na     &    na     &    0.4    &    na     &    em   \\
        C~{\sc i}       &    1.2565    & $\cdots$ &  $\cdots$ &    na     &    na     &  $\cdots$ &    na     &  $\cdots$ \\
        C~{\sc i}       &    1.2617    & $\cdots$ &  $\cdots$ &    na     &    na     &  $\cdots$ &    na     &  $\cdots$ \\
        Na~{\sc i}      &    1.2679    & $\cdots$   &  $\cdots$ &    na     &    na     &    -0.18  &    na     &    -0.16  \\
        He~{\sc i}      &    1.2788    & -0.37      &    -0.72  &    na     &    na     &    -0.78  &    na     &    -0.87  \\
        He~{\sc i}      &    1.2972    & -0.49      &    abs    &    na     &    na     &    -0.39  &    na     &    -0.54  \\
        O~{\sc i}       &    1.3168    & 1.84     &    1.74   &    na     &    na     &    1.2    &    na     &    0.58   \\
        Fe~{\sc i}      &    1.5299    & 0.25     &  $\cdots$ &    em     &  $\cdots$ &    em     &    0.19   &    0.18   \\
        N~{\sc i}     &    1.5586    & em       &    1.33   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc i}      &    1.5626    & 0.43     &    0.87   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc i}      &    1.5761    & 1.12     &    1.44   &    0.91   &  $\cdots$ &    0.52   &    2.19   &    0.33   \\
        Si~{\sc i}      &    1.5964    & em       &    0.22   &  $\cdots$ &  $\cdots$ &    1.19   &  $\cdots$ &  $\cdots$ \\
        C~{\sc i}       &    1.6009*   & em       &    0.56   & $\cdots$  &  $\cdots$ &    0.24   &    em     &  $\cdots$ \\
        Si~{\sc i}      &    1.6064    & $\cdots$   &    0.68   & $\cdots$  &  $\cdots$ &    0.63   &  $\cdots$ &  $\cdots$ \\
        Mg~{\sc ii}     &    1.6765    & 0.62     &    em     &    0.55   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc ii}     &    1.6787    & 1.24     &    em     &    em     &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Fe~{\sc ii}     &    1.6878    & 1.09     &  $\cdots$ &  $\cdots$ &  $\cdots$ &    em     &    2.59   &  $\cdots$ \\
        C~{\sc i}       &    1.6895    & 0.72     &  $\cdots$ &  $\cdots$ &  $\cdots$ &    em     &    1.96   &  $\cdots$ \\
        He~{\sc i}      &    1.7007    & -0.65      &    abs    &    -0.82  &    -0.49  &    -0.71  &    -0.43  &    -0.59  \\
        Mg~{\sc i}      &    1.7109    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.53   &  $\cdots$ \\
        O~{\sc i}       &    1.8026    & 3.04     &    1.99   &    em     &  $\cdots$ &    em?    &    2.54   &    em?    \\
        O~{\sc i}       &    1.8247    & 1.49     &    0.97   &  $\cdots$ &  $\cdots$ &    1.98   &  $\cdots$ &    6.46   \\
        He~{\sc i}      &    2.0587    & 3.68     &  $\cdots$ &    1.2    &    em     &    3.6    &  $\cdots$ &    5.76   \\
        Fe~{\sc ii}     &    2.0892    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.38   &  $\cdots$ \\
        He~{\sc i}      &    2.1126    & $\cdots$   &    abs?   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    -0.63  \\
        Mg~{\sc ii}     &    2.1375    & 1.1      &  $\cdots$ &    0.53   &  $\cdots$ &  $\cdots$ &    0.55   &    0.3    \\
        Mg~{\sc ii}     &    2.1438    & 0.89     &  $\cdots$ &    0.38   &  $\cdots$ &  $\cdots$ &    1.2    &    0.2    \\
        He~{\sc i}      &    2.1614    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    abs?   &    abs?   \\
        Na~{\sc i}      &    2.2062    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.28   &  $\cdots$ \\
        Na~{\sc i}      &    2.2090    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.37   &  $\cdots$ \\
        Mg~{\sc ii}     &    2.4038    & em       &    em     &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        Mg~{\sc ii}     &    2.4131    & em       &    em     &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        He~{\sc i}      &    2.4730    & abs      &  $\cdots$ &  $\cdots$ &  $\cdots$ &    abs    &  $\cdots$ &  $\cdots$ \\
        O~{\sc i}       &    3.6620    & 1.45     &    0.59   &    0.52   &  $\cdots$ &    em     &    0.28   &  $\cdots$ \\
        He~{\sc i}      &    3.7037    & $\cdots$   &    em     &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\
        C~{\sc i}       &    3.7223    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    3.52   &  $\cdots$ \\
        Fe~{\sc ii}     &    3.8662    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &    0.52   &    4.69   &  $\cdots$ \\
        Fe~{\sc ii}     &    3.9380    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    1.29   &  $\cdots$ \\
        C~{\sc i}       &    3.9886    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    6.09   &  $\cdots$ \\
        C~{\sc i}     &    3.9994    & $\cdots$   &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &    7.21   &  $\cdots$ \\
        He~{\sc i}      &    4.0373    & 1.76     &    em     &    1.51   &    1.07   &    1.2    &    5.97   &    -1.76  \\
        \hline\hline
        \end{tabular}
\begin{tabular}{rlccccccc} 
        \hline\hline
        Element & Line [$\mu$m]  
        &48 Lib
        &V696 Mon
        &EW Lac
        &$o$ Aqr
        &V923 Aql
        &28 Tau
        &HD 171623\\
        \hline 
        O~{\sc i}      &    1.1290    & 6.08    &    5.03   &  $\cdots$ &   em    &    em     &    em     &  $\cdots$  \\
        C~{\sc i}      &    1.1756    & 1.11    &    3.83   &  $\cdots$ &   0.71  &  $\cdots$ &    0.79   &  $\cdots$  \\
        Mg~{\sc i}     &    1.1828    & em      &    1.94   &  $\cdots$ &   0.5   &  $\cdots$ &    em     &  $\cdots$  \\
        C~{\sc i}      &    1.1899    & $\cdots$    &    1.36   &  $\cdots$ &   0.29  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        He~{\sc i}     &    1.1972    & -0.96       &    -0.82  &    -0.91  & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        O~{\sc i}      &    1.2467    & 0.75    &    1.38   &    0.14   &   0.31  &    0.33   &    0.42   &  $\cdots$  \\
        C~{\sc i}      &    1.2565    & $\cdots$    &    0.86   &  $\cdots$ &   0.31  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        C~{\sc i}      &    1.2617    & $\cdots$    &    0.58   &  $\cdots$ &   0.05  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Na~{\sc i}     &    1.2679    & $\cdots$    &  $\cdots$ &    0.25   &   -0.11 &    em     &  $\cdots$ &    -0.38   \\
        He~{\sc i}     &    1.2788    & abs     &  $\cdots$ &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        He~{\sc i}     &    1.2972    & abs     &  $\cdots$ &    -0.57  & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        O~{\sc i}      &    1.3168    & 1.86    &    1.6    &    0.77   & $\cdots$  &    0.18   &    -0.79  &  $\cdots$  \\
        Fe~{\sc i}     &    1.5299    & $\cdots$    &    0.46   &  $\cdots$ &   em    &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        N~{\sc i}      &    1.5586    & $\cdots$    &  $\cdots$ &    em     & $\cdots$  &  $\cdots$ &    0.3    &  $\cdots$  \\
        Fe~{\sc i}     &    1.5626    & $\cdots$    &    em     &    em     & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Fe~{\sc i}     &    1.5761    & 2.25    &    3.87   &    0.09   &   0.65  &    0.72   &    0.39   &  $\cdots$  \\
        Si~{\sc i}     &    1.5964    & $\cdots$    &    1.71   &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        C~{\sc i}      &    1.6009*   & 1.05    &    3.4    &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Si~{\sc i}     &    1.6064    & $\cdots$    &  $\cdots$ &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Mg~{\sc ii}    &    1.6765    & em      &    0.63   &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Fe~{\sc ii}    &    1.6787    & em      &    em     &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Fe~{\sc ii}    &    1.6878    & 1.98    &    1.95   &  $\cdots$ &   0.86  &    0.77   &    2.48   &  $\cdots$  \\
        C~{\sc i}      &    1.6895    & 0.58    &    1.95   &  $\cdots$ & $\cdots$  &  $\cdots$ &    0.92   &  $\cdots$  \\
        He~{\sc i}     &    1.7007    & -0.85       &    abs    &    -1.79  & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Mg~{\sc i}     &    1.7109    & $\cdots$    &    0.53   &  $\cdots$ &   em?   &    em     &    0.7    &  $\cdots$  \\
        O~{\sc i}      &    1.8026    & $\cdots$    &    3.91   &  $\cdots$ &   em?   &  $\cdots$ &  $\cdots$ &    na      \\
        O~{\sc i}      &    1.8247    & $\cdots$    &    em?    &    9.36   &   em?   &  $\cdots$ &  $\cdots$ &    na      \\
        He~{\sc i}     &    2.0587    & -0.96       &    2.25   &    shell  &   0.59  &    0.36   &  $\cdots$ &  $\cdots$  \\
        Fe~{\sc ii}    &    2.0892    & 0.63    &    0.52   &  $\cdots$ &   em    &    0.22   &  $\cdots$ &  $\cdots$  \\
        He~{\sc i}     &    2.1126    & -0.5    &    abs?   &    -1.31  & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Mg~{\sc ii}    &    2.1375    & 0.71    &    1.05   &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Mg~{\sc ii}    &    2.1438    & 1.01    &    2.06   &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        He~{\sc i}     &    2.1614    & $\cdots$    &  $\cdots$ &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Na~{\sc i}     &    2.2062    & $\cdots$    &    1.78   &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Na~{\sc i}     &    2.2090    & $\cdots$    &    0.95   &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Mg~{\sc ii}    &    2.4038    & $\cdots$    &  $\cdots$ &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        Mg~{\sc ii}    &    2.4131    & $\cdots$    &  $\cdots$ &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        He~{\sc i}     &    2.4730    & abs     &  $\cdots$ &  $\cdots$ &   abs   &  $\cdots$ &  $\cdots$ &  $\cdots$  \\
        O~{\sc i}      &    3.6620    & na      &    em   &    0.92   &   na    &    em?    &  $\cdots$ &    na      \\
        He~{\sc i}     &    3.7037    & na      &  $\cdots$ &    abs?   &   na    &  $\cdots$ &  $\cdots$ &    na      \\
        C~{\sc i}      &    3.7223    & na      &    4.24   &  $\cdots$ &   na    &  $\cdots$ &    2.85   &    na      \\
        Fe~{\sc ii}    &    3.8662    & na      &    5.92   &  $\cdots$ &   na    &  $\cdots$ &    3.72   &    na      \\
        Fe~{\sc ii}    &    3.9380    & na      &    0.8    &  $\cdots$ &   na    &  $\cdots$ &    4.15   &    na      \\
        C~{\sc i}      &    3.9886    & na      &    3.33   &  $\cdots$ &   na    &    em?    &    2.3    &    na      \\
        C~{\sc i}      &    3.9994    & na      &    3.36   &  $\cdots$ &   na    &    em?    &    3.43   &    na      \\
        He~{\sc i}     &    4.0373    & na      &    5.97   &    1.57   &   na    &    1.77   &    4.83   &    na      \\
        \hline\hline
        \end{tabular}
